Towards an Optimal Control Foundation of Early Exits - Turnpikes and ResNets

The feed-forward propagation through neural networks is crucial for training and inference. To trade off efficiency and accuracy, it has been proposed to consider intermediate outputs of hidden states as data-dependent regularization during training and, ultimately, as early-exits during inference. In this work, we analyze the joint optimization of loss functions computed for the output layer and intermediate layers using optimal control theory. We prove that ResNets trained in this joint fashion exhibit the so-called turnpike phenomenon, this implies that the number of layers required to reach a prescribed loss level is bounded from above independently of the overall network depth. This induces a similarity property across the internal representations of early-exiting networks of varying depths. We connect the turnpike to the overthinking phenomenon, and provide theoretical insights into the success of early-exit criteria derived from softmax probabilities, specifically entropy and max-probability. In a range of experiments, we demonstrate the existence and effect of turnpikes and the resulting similarity in the early-exit performance for ResNets of varying depths.

==> figure/cross_entropy_tikz.tex <==
\begin{tikzpicture}[scale=1.5]
	
	% Axes
	\draw[->] (-0.5,0) -- (2.5,0) node[anchor=west] {$[x]_1$};
	\draw[->] (0,-0.5) -- (0,2.5) node[anchor=south] {$[x]_2$};
	
	% Ticks on x-axis
	\foreach \x in {0.5,1.0}
	\draw (\x,0.05) -- (\x,-0.05) node[below] {\x};
	
	% Ticks on y-axis
	\foreach \y in {0.5,1.0}
	\draw (0.05,\y) -- (-0.05,\y) node[left] {\y};
	
	% Blue strip: vertical band above y=0.5, around x-axis (-0.5 <= x1 <= 0.5)
	\fill[blue!30,opacity=0.4] (-0.5,0.5) -- (0.5,0.5) -- (0.5,2.0) -- (-0.5,2.0) -- cycle;
	
	% Red strip: horizontal band right of x=0.5, around y-axis (-0.5 <= x2 <= 0.5)
	\fill[red!30,opacity=0.4] (0.5,-0.5) -- (2.0,-0.5) -- (2.0,0.5) -- (0.5,0.5) -- cycle;
	
	% Red datapoints on x1-axis (x1 > 1)
	\fill[red] (1.0,0) circle (2pt);
	
	% Blue datapoints on x2-axis (x2 > 1)
	\fill[blue] (0,1.0) circle (2pt);
	
	% Force field arrows
	% In red region: pointing right
	\draw[->,thick,red!70] (1.3,0.15) -- ++(0.4,0);
	\draw[->,thick,red!70] (1.3,-0.15) -- ++(0.4,0);
	
	% In blue region: pointing up
	\draw[->,thick,blue!70] (0.15, 1.3) -- ++(0,0.4);
	\draw[->,thick,blue!70] (-0.15, 1.3) -- ++(0,0.4);
	
 	\node[red] at (1.0,0.35) {Class 1};
	\node[blue, rotate=90] at (0.35, 1.0) {Class 2};
\end{tikzpicture}

==> figure/optimal_control_joint_training_equivalence.tex <==
\tikzset{MyArrow/.style={single arrow, draw=black, minimum width=10mm, minimum height=30mm, inner sep=2mm, single arrow head extend=1mm, align=center}}
% dimensions
\def\boxwidth{7.1cm}
\def\boxheight{5cm}
\def\boxgap{0.2cm} % gap between the boxes and the arrow tips
\def\eqnumsep{\enspace} % space between an equation and its number
\def\figeqnum{\refstepcounter{equation}\text{(\theequation)}} % equation number directly after the equation

\begin{tikzpicture}[
	box/.style={
		draw,
		rectangle,
		inner sep=0pt,
		%font=\footnotesize,
		align=center
	},
	arrowbox/.style={
		draw,
		rectangle,
		minimum width=\boxwidth,
		minimum height=\boxheight,
		inner sep=0pt,
		font=\footnotesize,
		align=center
	},
	]
	

	\def\arrowheight{3.4cm} % height of the middle section of the arrow

	\def\a{1.9cm} % height of the arrowhead
	\def\b{8mm} % width of the arrowhead
	\def\c{1.65cm} % height of the arrowbox

	\def\arrowxends{3.4cm}

	% left box
	\node[box, draw=none, anchor=north east] (block1) at ({-\arrowxends-\boxgap},\a) {%
	\begin{subequations}%
		\label{eq:fig_ocp}%
	\begin{tabular}{@{}c@{}}
		\textbf{Optimal Control Problem}\\[1mm]
		$\begin{array}{@{}r@{}l@{\eqnumsep}r@{}}
		\hspace{-0.3cm}\displaystyle\min_{\mathbf{w}} \; J_N(\mathbf{w})
		&{}= \displaystyle\sum_{k=0}^{N-1} \ell_k(\mathbf{x}_k, \mathbf{w}_k) + J_{\mathrm{f}}(\mathbf{x}_N) & \figeqnum \\[2mm]
		\text{s.t.}\quad
		k&{}=0,\dots,N-1 & \\[1mm]
		\mathbf{x}_{k+1} &{}= f_k(\mathbf{x}_k,\mathbf{w}_k), & \figeqnum \\[1mm]
		\mathbf{x}_0 &{}= \mathbf{x}^0. & \figeqnum
		\end{array}$
	\end{tabular}%
	\end{subequations}%
	};

	% right box
	\node[box, draw=none, anchor=north west] (block2) at ({\arrowxends+\boxgap}, \a) {%
	\begin{subequations}%
		\label{eq:fig_ee_training}%
	\begin{tabular}{@{}c@{}}
		\textbf{Early-Exit Joint Training}\\[1mm]
		$\begin{array}{@{}r@{}l@{\eqnumsep}r@{}}
				\displaystyle\inf_{\mathbf{w}} \; J_N(\mathbf{w})
				&{}= \displaystyle\sum_{k \in \mathcal{K}_\outblock} \gamma \lossfunc(\hat{\mathbf{y}}_k)
				+\lossfunc(\hat{\mathbf{y}}) & \figeqnum \\[2mm]
				\text{s.t.} \quad k &{}= 0,\dots,N-1, & \\[1mm]
				\mathbf{x}_{k+1} &{}=  \mathbf{x}_k + \resterm_k(\mathbf{x}_k, \mathbf{w}_k), & \figeqnum \\[1mm]
				\mathbf{x}_0 &{}= \inblock(\mathbf{x}, \mathbf{w}_\inblock), & \figeqnum \\[1mm]
				\hat{\mathbf{y}}_{k} &{}= \outblock_k(\mathbf{x}_k, \mathbf{w}_{\outblock, k}),
				\; k \in \mathcal{K}_\outblock & \figeqnum \\[1mm]
				\hat{\mathbf{y}} &{}= \outblock(\mathbf{x}_N, \mathbf{w}_{\outblock}). & \figeqnum
		\end{array}$
	\end{tabular}%
	\end{subequations}%
	};

	\node[right=10pt of block1] (arrow1) {};
	\node[left=10pt of block2]  (arrow2)   {};
	
	\node[arrowbox, draw=none, minimum height=\arrowheight, inner sep=0pt] (arrowbox) at (0,0) {
		\textbf{ResNet as dynamic system}\\
		$\displaystyle \mathbf{x}_{k+1} = f_k\left(\mathbf{x}_{k},\mathbf{w}_k \right) = \mathbf{x}_k + \resterm_k(\mathbf{x}_k,\mathbf{w}_k) $\\[1mm]
		\textbf{Initial state from input layer} \\
		$\displaystyle \mathbf{x}^0 = \inblock(\mathbf{x}, \mathbf{w}_\inblock)$ \\[1mm]
		\textbf{Early-exit loss}\\
		$\displaystyle \ell_k(\mathbf{x}_k, \mathbf{w}_k) = \gamma \lossfunc(\outblock_k(\mathbf{x}_k, \mathbf{w}_{\outblock, k}))$, $k \in \mathcal{K}_\outblock$ \\[1mm]
		\textbf{Final loss} \\
		$J_{\mathrm{f}}(\mathbf{x}_N) = \lossfunc(\outblock(\mathbf{x}_N, \mathbf{w}_{\outblock}))$
	};


	\def\nodeinnersep{0pt} % height of the arrowbox

	\newif\ifdebugpoints
	%\debugpointstrue   % <-- turn ON
	\debugpointsfalse % <-- turn OFF


	\tikzset{
		debugpoint/.style={
			circle,
			inner sep=1.5pt,
			fill=yellow
		},
		debugpointoff/.style={
			circle,
			inner sep=0pt,
			minimum size=0pt,
			draw=none,
			fill=none
		}
	}

	\draw
	(\arrowxends, 0)
	node[\ifdebugpoints debugpoint\else debugpointoff\fi] {}
	-- ({\arrowxends-\b}, \a)
	node[\ifdebugpoints debugpoint\else debugpointoff\fi] {}
	-- ({\arrowxends-\b}, \c)
	node[\ifdebugpoints debugpoint\else debugpointoff\fi] {}
	-- ({-\arrowxends+\b}, \c)
	node[\ifdebugpoints debugpoint\else debugpointoff\fi] {}
	-- ({-\arrowxends+\b}, \a)
	node[\ifdebugpoints debugpoint\else debugpointoff\fi] {}
	-- ({-\arrowxends}, 0)
	node[\ifdebugpoints debugpoint\else debugpointoff\fi] {}
	-- ({-\arrowxends+\b}, -\a)
	node[\ifdebugpoints debugpoint\else debugpointoff\fi] {}
	-- ({-\arrowxends+\b}, -\c)
	node[\ifdebugpoints debugpoint\else debugpointoff\fi] {}
	-- ({\arrowxends-\b}, -\c)
	node[\ifdebugpoints debugpoint\else debugpointoff\fi] {}
	-- ({\arrowxends-\b}, -\a)
	node[\ifdebugpoints debugpoint\else debugpointoff\fi] {}
	-- (\arrowxends, 0);


	
\end{tikzpicture}


==> figure/resnet.tex <==
\makeatletter
\@ifundefined{ifincludestagecost}{%
	\newif\ifincludestagecost
	\includestagecostfalse % Default: exclude the stage cost
}{}

\tikzset{% 
	every path/.style={line width=2pt},
	every shape/.style={line width=2pt},
	attach arrow/.style={
		decoration={
			markings,
			mark=at position 0 with {\pgfextra{%
					\pgfmathsetmacro{\tmpArrowTime}{\pgfkeysvalueof{/tikz/arc arrow/length}/(\pgfdecoratedpathlength)}%
					\xdef\tmpArrowTime{\tmpArrowTime}}},
			mark=at position {#1-3*\tmpArrowTime} with {\coordinate(@1);},
			mark=at position {#1-2*\tmpArrowTime} with {\coordinate(@2);},
			mark=at position {#1-1*\tmpArrowTime} with {\coordinate(@3);},
			mark=at position {#1+\tmpArrowTime/2} with {\coordinate(@4);
				\draw[-{Stealth[length=\pgfkeysvalueof{/tikz/arc arrow/length},bend]}] plot[smooth]
				coordinates {(@1) (@2) (@3) (@4)};},
		},
		postaction=decorate,
	},
	attach arrow/.default=0.5,
	arc arrow/.cd,length/.initial=2mm
}



\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[font=\sffamily,>={Stealth[bend]},
		block/.style={draw, rectangle,minimum height=1.6em,minimum width=9em,
			rotate=90,line width=2pt},decide/.code={
			\ifnum#1<7
			\tikzset{fill=purple!10} %red
			\else
			\ifnum#1<13
			\tikzset{fill=green!10} %green	
			\else
			\tikzset{fill=orange!10} %orange
			\fi
			\fi}, % define the block
		layer/.style={draw, thick, rectangle,minimum height=1.6em,minimum width=9em,rotate=90,line width=2pt} 
		]
		
		% macros
		\newcommand{\layerspacing}{3.5em} % Adjust the spacing value as needed
		\newcommand{\numlayers}{18}
		\newcommand{\skippointsheight}{8em}
		\newcommand{\networkelements}{false}
		\ifthenelse{\equal{\networkelements}{true}}{
			\newcommand{\rblabelheight}{-11em}
		}{
			\newcommand{\rblabelheight}{-9em}
		}
		\newcommand{\skipconnectiondistance}{0.9em} % the distance between the parallel skip connection lines
		\definecolor{earlyexitcolor}{rgb}{0.0, 0.0, 1.0} 
		\definecolor{jointtrainingcolor}{rgb}{1.0, 0.0, 0.0} 
		
		\newcommand{\calcpos}[1]{%
			\ifodd#1 % Check if #1 is odd
			\pgfmathsetmacro{\temp}{#1} % Odd layer: add extra 0.5 spacing
			\else
			\pgfmathsetmacro{\temp}{#1 - 0.3} % Even layer: regular spacing
			\fi
			\pgfmathsetlengthmacro{\pos}{\temp * \dimexpr\layerspacing}%
		}
		
		
		% input layers part
		\node[block,fill=white] (A-0) at(0em, 0em) {$\mathsf{3}\times\mathsf{3}$ conv, 16}; % initial convolutional layer
		
		\draw[{Latex[length=2mm]}-] (A-0) -- ++ (-\layerspacing,0); % the overall input
		
		% Loop for the first 6 layer (3 residual blocks)
		\begin{scope}[every node/.style={block,  -{Latex[length=2mm]}}]
			\foreach \X in {1,...,6} {
				\calcpos{\X}
				\node[decide=\X] (A-\X) at (\pos, 0) {$\mathsf{3}\times\mathsf{3}$ conv, 16};
				\ifnum\X=1
				\draw[-{Latex[length=2mm]}] (A-0) -- (A-1);
				\fi
			}
			% Add the /2 node
			\calcpos{7}
			\node[decide=7]  (A-7) at (\pos, 0) {$\mathsf{3}\times\mathsf{3}$ conv, 32 / 2};
			% Loop for the next 7 nodes
			\foreach \X in {8,...,12} {
				\calcpos{\X}
				\node[decide=\X] (A-\X) at (\pos, 0) {$\mathsf{3}\times\mathsf{3}$ conv, 32};
			}
			% Add the /2 node
			\calcpos{13}
			\node[decide=13]  (A-13) at (\pos, 0) {$\mathsf{3}\times\mathsf{3}$ conv, 64 / 2};
			
			\foreach \X in {14,...,\numlayers} {
				\calcpos{\X}
				\node[decide=\X] (A-\X) at (\pos, 0) {$\mathsf{3}\times\mathsf{3}$ conv, 64};
			}
			
		\end{scope}
		
		\foreach \X in {2,4,...,\numlayers} {
			% layers in the same residual blocks
			\pgfmathtruncatemacro{\previousX}{\X - 1}
			\draw[-{Latex[length=2mm]}] (A-\previousX) -- (A-\X);
		}
		
		% the skip connection
		\foreach \X in {1,...,9} {
			\ifnum\X=4
			% Skip drawing for \X = 4
			\node[block, decide=7] (skip-\X) at (-0.625*\layerspacing+\X*2*\layerspacing, \skippointsheight + 4em) {$\mathsf{1}\times\mathsf{1}$ conv, 32 / 2};	
			
			\ifincludestagecost
			% make it a branch point
			\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (pathhelper-\X) at (\X*2*\layerspacing-0.4em,\skippointsheight -0.15em) {};
			\else
			% just a coordinate
			\coordinate (pathhelper-\X) at (\X*2*\layerspacing,\skippointsheight -0.1em);
			\fi
			% point on the normal pathhelper level used for the lines
			\coordinate (pathhelper2-\X) at (-0.5*\layerspacing+\X*2*\layerspacing,\skippointsheight);
			
			\coordinate[above={8.5em - \X*\skipconnectiondistance} of pathhelper-\X] (stagecostturning-\X); 
			
			% path to path helper
			\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (skipout-\X) at (-1.5*\layerspacing+\X*2*\layerspacing, 0) {};
			\draw[-{Latex[length=2mm]}] (skipout-\X) to[out=90, in=180] (pathhelper2-\X -| skip-\X.north);
			% pathhelper into the sum
			\node[circle, inner sep=0pt, draw, minimum size=0.45em] (skipsum-\X) at (0.25*\layerspacing+\X*2*\layerspacing, 0) {+}; % sum node
			\draw[-{Latex[length=2mm]}] (pathhelper2-\X -| skip-\X.south) to[out=0, in=90] (skipsum-\X); 
			
			\else
			\ifnum\X=7
			\node[block, decide=14] (skip-\X) at (-0.625*\layerspacing+\X*2*\layerspacing, \skippointsheight + 4em) {$\mathsf{1}\times\mathsf{1}$ conv, 64 / 2};	
			
			\ifincludestagecost
			\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (pathhelper-\X) at (\X*2*\layerspacing-0.4em,\skippointsheight -0.15em) {};
			\else
			\coordinate (pathhelper-\X) at (\X*2*\layerspacing,\skippointsheight -0.1em);
			\fi
			
			\coordinate (pathhelper2-\X) at (-0.5*\layerspacing+\X*2*\layerspacing,\skippointsheight);
			
			\coordinate[above={8.5em - \X*\skipconnectiondistance} of pathhelper-\X] (stagecostturning-\X); 
			
			\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (skipout-\X) at (-1.5*\layerspacing+\X*2*\layerspacing, 0) {};
			\draw[-{Latex[length=2mm]}] (skipout-\X) to[out=90, in=180] (pathhelper2-\X -| skip-\X.north);
			
			\node[circle, inner sep=0pt, draw, minimum size=0.45em] (skipsum-\X) at (0.25*\layerspacing+\X*2*\layerspacing, 0) {+}; % sum node
			\draw[-{Latex[length=2mm]}] (pathhelper2-\X -| skip-\X.south) to[out=0, in=90] (skipsum-\X);
			
			\else
			% the final residual block doesn't need the node
			
			\ifincludestagecost
			\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (pathhelper-\X) at (-0.625*\layerspacing+\X*2*\layerspacing,\skippointsheight) {};
			\else
			\coordinate (pathhelper-\X) at (-0.625*\layerspacing+\X*2*\layerspacing,\skippointsheight);
			\fi
			
			
			\node[circle, inner sep=0pt, draw, minimum size=0.45em] (skipsum-\X) at (0.25*\layerspacing+\X*2*\layerspacing, 0) {+}; % sum node
			
			\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (skipout-\X) at (-1.5*\layerspacing+\X*2*\layerspacing, 0) {};				
			\draw[-{Latex[length=2mm]}] (skipout-\X)  to[out=90, in=180] (pathhelper-\X) to[out=0, in=90] (skipsum-\X);
			
			
			\coordinate[above={8.5em - \X*\skipconnectiondistance} of pathhelper-\X] (stagecostturning-\X); 
			%\draw[thick,  -{Latex[length=2mm]}] (pathhelper-\X) -- (stagecostturning-\X) -- (stagecostturning-\X -| skip-4);
			\fi
			\fi
			
			\pgfmathtruncatemacro{\secondlayer}{2*\X} 
			\pgfmathtruncatemacro{\nextlayer}{2*\X+1} 
			\draw[-{Latex[length=2mm]}] (A-\secondlayer) -- (skipsum-\X);
			\ifnum\X=9 \else
			\draw[-{Latex[length=2mm]}] (skipsum-\X) -- (A-\nextlayer);
			\fi
			
		}
		
		\foreach \X in {1,...,8} {
			
		}
		
		% the output layers
		% average pooling
		\ifincludestagecost
		\node[layer, minimum width=21em] (avg_pooling) at (\numlayers*\layerspacing + 1*\layerspacing, 6em) {Avg. pool and flatten};
		% linear layer
		\node[layer, minimum width=21em] (output_layer) at (\numlayers*\layerspacing + 2*\layerspacing, 6em) {Linear output layer};
		% loss function
		\node[layer, minimum width=21em] (loss_layer) at (\numlayers*\layerspacing + 3*\layerspacing, 6em) {$\lossfunc(\cdot)$};
		\else
		\node[layer, minimum width=9em] (avg_pooling) at (\numlayers*\layerspacing + 1*\layerspacing, 0em) {Avg. pool and flatten};
		% linear layer
		\node[layer, minimum width=9em] (output_layer) at (\numlayers*\layerspacing + 2*\layerspacing, 0em) {Linear output layer};
		% loss function
		\node[layer, minimum width=9em] (loss_layer) at (\numlayers*\layerspacing + 3*\layerspacing, 0em) {$\mathcal{L}_{\mathrm{CE}}(\cdot)$};
		\fi
		
		
		
		\draw[-{Latex[length=2mm]}] (skipsum-9) -- (skipsum-9 -| avg_pooling.north); % the regular output
		\draw[-{Latex[length=2mm]}] (A-\numlayers -| avg_pooling.south) -- (A-14 -| output_layer.north);
		\draw[-{Latex[length=2mm]}] (A-\numlayers -| output_layer.south) -- (A-14 -| loss_layer.north); % regular output to loss function layer
		
		\ifincludestagecost
		\node[layer, minimum width=21em, color=jointtrainingcolor, fill=jointtrainingcolor!10] (sum_layer) at (\numlayers*\layerspacing + 4*\layerspacing, 6em) {$\Sigma$};
		
		\definecolor{tugreen}{RGB}{141,179,45}
		\draw[-{Latex[length=2mm]}, color=tugreen] (A-\numlayers -| loss_layer.south) -- (A-14 -| sum_layer.north); % regular output to loss function layer
		
		% training objective
		\draw[-{Latex[length=2mm]}] (sum_layer.south) -- node[above=2em, xshift=3em, color=jointtrainingcolor,anchor=center,  align=center ] {\Large Training\\\Large objective $J(\mathrm{w})$} +(3em, 0em);
		\else
		\draw[-{Latex[length=2mm]}] (A-\numlayers -| loss_layer.south) -- node[above] {$J(\mathrm{w})$} +(\layerspacing, 0); % regular output to loss function layer
		\fi
		
		\ifincludestagecost
		
		\node[anchor=center, color=earlyexitcolor, align=center] (earlyexittext) at (\numlayers*\layerspacing+2.5*\layerspacing, 19em) {
			\Large
			Intermediate\\\Large outputs};
		
		%\node[anchor=center, color=earlyexitcolor, align=center] (earlyexittext) at (\numlayers*\layerspacing+3.5*\layerspacing, 19em) {Loss of\\early\\exits};
		
		% draw the stage cost loss connections
		\foreach \X in {1,...,3} {
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (pathhelper-\X) -- (stagecostturning-\X) -- (stagecostturning-\X -| skip-4.north);
			
			% skip to skip
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| skip-4.south) -- (stagecostturning-\X -|  skip-7.north);
			
			% skip conv layer to pooling layer
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| skip-7.south) -- (stagecostturning-\X -| avg_pooling.north);
			% pooling to output
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| avg_pooling.south) -- (stagecostturning-\X -| output_layer.north);
			% output layer to CE	
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| output_layer.south) -- (stagecostturning-\X -| loss_layer.north);
			% CE to summation
			
			
			\draw[-{Latex[length=2mm]}, color=jointtrainingcolor] (stagecostturning-\X -| loss_layer.south) -- (stagecostturning-\X -| sum_layer.north);
			
		}
		
		\foreach \X in {4,...,6} {
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (pathhelper-\X) -- (stagecostturning-\X) -- (stagecostturning-\X -| skip-7.north);
			
			% skip conv layer to pooling layer
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| skip-7.south) -- (stagecostturning-\X -| avg_pooling.north);
			% pooling to output
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| avg_pooling.south) -- (stagecostturning-\X -| output_layer.north);
			% output layer to CE	
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| output_layer.south) -- (stagecostturning-\X -| loss_layer.north);
			% CE to summation
			
			\ifincludestagecost
			\draw[-{Latex[length=2mm]}, color=jointtrainingcolor] (stagecostturning-\X -| loss_layer.south) -- (stagecostturning-\X -| sum_layer.north);
			\fi
			
		}
		
		
		
		% draw the stage cost loss connections, for every layer but output layer
		\foreach \X in {7,...,9} {
			% skip to pooling
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (pathhelper-\X) -- (stagecostturning-\X) --  (stagecostturning-\X -| avg_pooling.north);	
			% pooling to output
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| avg_pooling.south) -- (stagecostturning-\X -| output_layer.north);
			% output to CE
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| output_layer.south) -- (stagecostturning-\X -| loss_layer.north);
			% CE to summation
			\draw[-{Latex[length=2mm]}, color=jointtrainingcolor] (stagecostturning-\X -| loss_layer.south) -- (stagecostturning-\X -| sum_layer.north);
		}
		\fi
		
		% layer labels
		
		
		\node (label-in) at (0em, \rblabelheight) {\Large in};
		\foreach \X in {1,...,9} {
			\node (label-\X) at (\layerspacing * 2* \X -0.66 *\layerspacing, \rblabelheight) {\Large RB \# \the\numexpr\X-1\relax};
		}
		\ifthenelse{\equal{\networkelements}{true}}{
			% Drawing a brace with calculation for position
			
			\draw [decorate,decoration={brace,amplitude=5pt}]
			(\layerspacing * 1 - 0.66 * \layerspacing - 0.7 * \layerspacing,5.5em) -- 
			(\layerspacing * 1 - 0.66 * \layerspacing,5.5em) 
			node[midway,yshift=2.5em, align=center]{\Large Input stem\\$\inblock(\cdot, \mathbf{w}_\inblock)$};
			
			\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
			(\layerspacing * 2 * 1 - 0.66 * \layerspacing - 0.66 * \layerspacing,-5.5em) -- 
			(\layerspacing * 2 * 1 - 0.66 * \layerspacing + 0.66*\layerspacing,-5.5em) 
			node[midway,yshift=-2.5em, align=center]{\Large Residual term\\$\resterm_0(\cdot, \mathbf{w}_{\resterm,0})$};
			
			\draw [decorate,decoration={brace,amplitude=5pt}]
			(\layerspacing * 2 * 4 - 0.66 * \layerspacing - 0.25 * \layerspacing,17.5em) -- 
			(\layerspacing * 2 * 4 - 0.66 * \layerspacing + 0.25*\layerspacing,17.5em) 
			node[midway,yshift=2.5em, align=center]{\Large Skip connection\\$\skipterm_3(\cdot, \mathbf{w}_{\skipterm,3})$};
			
			\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
			(\layerspacing * 2 * 10 - 0.66 * \layerspacing - 0.66 * \layerspacing,-5.5em) -- 
			(\layerspacing * 2 * 10 - 0.66 * \layerspacing + \layerspacing,-5.5em) 
			node[midway,yshift=-2.5em, align=center]{\Large Output block\\$\outblock(\cdot, \mathbf{w}_\outblock)$};
		}{
			% Drawing a brace with calculation for position
			\pgfmathsetmacro{\braceX}{\layerspacing * 2 * 0 - 0.66 * \layerspacing};
			\node (label-out) at (19.5*\layerspacing, \rblabelheight) {\Large output};
			
			\draw [decorate,decoration={brace,amplitude=5pt}]
			(\layerspacing * 1 - 0.66 * \layerspacing - 0.7 * \layerspacing,5.5em) -- 
			(\layerspacing * 1 - 0.66 * \layerspacing,5.5em) 
			node[midway,yshift=1.5em]{\Large $\inblock(\cdot, \mathbf{w}_\inblock)$};
			
			\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
			(\layerspacing * 2 * 1 - 0.66 * \layerspacing - 0.66 * \layerspacing,-5.5em) -- 
			(\layerspacing * 2 * 1 - 0.66 * \layerspacing + 0.66*\layerspacing,-5.5em) 
			node[midway,yshift=-1.5em]{\Large $\resterm_0(\cdot, \mathbf{w}_{\resterm,0})$};
			
			\draw [decorate,decoration={brace,amplitude=5pt}]
			(\layerspacing * 2 * 4 - 0.66 * \layerspacing - 0.25 * \layerspacing,17.5em) -- 
			(\layerspacing * 2 * 4 - 0.66 * \layerspacing + 0.25*\layerspacing,17.5em) 
			node[midway,yshift=1.5em]{\Large $\skipterm_3(\cdot, \mathbf{w}_{\skipterm,3})$};
			
			\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
			(\layerspacing * 2 * 10 - 0.66 * \layerspacing - 0.66 * \layerspacing,-5.5em) -- 
			(\layerspacing * 2 * 10 - 0.66 * \layerspacing + \layerspacing,-5.5em) 
			node[midway,yshift=-1.5em]{\Large $\outblock(\cdot, \mathbf{w}_\outblock)$};
		}
	\end{tikzpicture}
}


==> figure/turnpike_illustration.tex <==
% distance macro
\newcommand{\layerdist}{1.35cm}
\newcommand{\layerwidth}{2.5cm}
\newcommand{\layerheight}{0.75cm}
\newcommand{\eedist}{1.75cm}   % vertical distance from midpoint point to EE box  <-- NEW
\newcommand{\downdist}{1.0cm} % <-- vertical distance of the small boxes under the arrows

\begin{tikzpicture}[
	rb/.style={
		draw, rectangle,
 		fill=red!15,
		rounded corners=2pt,   % <-- add
		rotate=90, transform shape,
		% swapped because of rotation:
		minimum width=\layerwidth,
		minimum height=\layerheight,
		inner sep=2pt
	},
	midbox/.style={
		draw, rectangle,
 		fill=green!15,
		rounded corners=2pt,   % <-- add
		minimum width=9mm,
		minimum height=6mm,
		inner sep=1pt
	},
	eebox/.style={
		draw, rectangle,
 		fill=blue!15,
		rounded corners=2pt,   % <-- add
		minimum width=9mm,
		minimum height=6mm,
		inner sep=1pt
	},
	sum/.style={
		draw, rectangle,
		rounded corners=2pt,   % <-- add
		rotate=90, transform shape,
		% swapped because of rotation:
		minimum width=\layerheight,
		minimum height=\layerheight,
		inner sep=2pt
	}
	]
	
	\node[rb] (input) at (-\layerdist, 0) {Input Layer};
	
	% Put rb0 at x=0
	\node[rb, anchor=center] (rb0) at (0,0) {Residual Block};
	
	% Place rb1 at x=layerdist (not 0!)
	\node[rb, anchor=center] (rb1)   at (\layerdist, 0) {Residual Block};
	
	% Dots WITHOUT rb style (no box)
	\node[anchor=center] (dots)  at (2*\layerdist, 0) {$\cdots$};
	
	\node[rb, anchor=center] (rbNm1) at (3*\layerdist, 0) {Residual Block};
	\node[rb, anchor=center] (rbN)   at (4*\layerdist, 0) {Residual Block};
	\node[rb, anchor=center] (outblock)   at (5*\layerdist, 0) {Output Layer};
	
	\coordinate (out-arrow-end) at (5.0*\layerdist+1cm, 0);
	\coordinate (in-arrow-end) at (-1.0*\layerdist-1cm, 0);
	%\fill (out-arrow-end) circle (1.2pt);
	%\fill (in-arrow-end) circle (1.2pt);
	\draw[->] (in-arrow-end) -- (input);
		
	% Connections
	\draw[->] (input) -- (rb0);
	\draw[->] (rb0) -- (rb1);
	\draw[->] (rb1) -- (dots);
	\draw[->] (dots) -- (rbNm1);
	\draw[->] (rbNm1) -- (rbN);
	\draw[->] (rbN) -- (outblock);
	\draw[->] (outblock) -- (out-arrow-end);
			
	% Points on the arrows (midpoints)
	\coordinate (p01)   at ($(rb0)!0.5!(rb1)$);
	\coordinate (p1d)   at ($(rb1)!0.5!(dots)$);
	\coordinate (pdNm1) at ($(dots)!0.5!(rbNm1)$);
	\coordinate (pNm1N) at ($(rbNm1)!0.5!(rbN)$);
	\coordinate (outputmidpoint) at ($(outblock)!0.75!(out-arrow-end)$);
	
	% Draw points
	\fill (p01)   circle (1.2pt);
	\fill (p1d)   circle (1.2pt);
	\fill (pdNm1) circle (1.2pt);
	\fill (pNm1N) circle (1.2pt);
	\fill (outputmidpoint) circle (1.2pt);
	
	% EE blocks (between points and loss)
	\node[eebox] (ee01)   at ($(p01)   + (0,-\eedist)$)   {EE};
	\node[eebox] (ee1d)   at ($(p1d)   + (0,-\eedist)$)   {EE};
	\node[eebox] (eedNm1) at ($(pdNm1) + (0,-\eedist)$)   {EE};
	\node[eebox] (eeNm1N) at ($(pNm1N) + (0,-\eedist)$)   {EE};
	
	% Loss boxes (as before, under the arrows)
	\node[midbox] (loss1)   at ($(ee01)   + (0,-\downdist)$) {Loss};
	\node[midbox] (loss1d)   at ($(ee1d)   + (0,-\downdist)$) {Loss};
	\node[midbox] (lossNm1) at ($(eedNm1) + (0,-\downdist)$) {Loss};
	\node[midbox] (lossN) at ($(eeNm1N) + (0,-\downdist)$) {Loss};
	\node[midbox] (outloss) at ($(outputmidpoint) + (0, -\downdist-\eedist)$) {Loss};
	
	
	% Arrows: point -> EE -> Loss
	\draw[->] (p01)   -- (ee01);
	\draw[->] (ee01)  -- (loss1);
	
	\draw[->] (p1d)   -- (ee1d);
	\draw[->] (ee1d)  -- (loss1d);
	
	\draw[->] (pdNm1) -- (eedNm1);
	\draw[->] (eedNm1) -- (lossNm1);
	
	\draw[->] (pNm1N) -- (eeNm1N);
	\draw[->] (eeNm1N) -- (lossN);
	
	\draw[->] (outputmidpoint) -- (outloss);
	

	
	\node[midbox, anchor=center] (sum)   at ($(outputmidpoint) + (0, -\downdist-1.0*\eedist-1cm)$) {$\Sigma$}; % 0.75 \eedist south of loss

	%\node[below=0cm of sum,	align=center,]{Joint training\\objective};

	\coordinate (jtsumout) at ($(sum) + (1.0cm,0)$);
	\draw[->] (sum) -- 	(jtsumout);
	
	\draw[->] (outloss) -- (sum);
	
	\def\losssumarrowbase{1.0cm}
	\def\losssumarrowoffset{1.5mm}

	
	
	% loss 1
	\coordinate (loss1-mid) at
	($ (loss1.south) + (0,-\losssumarrowbase-3*\losssumarrowoffset+3.5*\losssumarrowoffset) $);
	
	\draw[->]
	(loss1.south) |- (loss1-mid)
	-- (sum.west |- loss1-mid);
	
	% loss 2
	\coordinate (loss1d-mid) at
	($ (loss1d.south) + (0,-\losssumarrowbase-2*\losssumarrowoffset+3.5*\losssumarrowoffset) $);
	
	\draw[->]
	(loss1d.south) |- (loss1d-mid)
	-- (sum.west |- loss1d-mid);
	
	% loss N-1
	\coordinate (lossNm1-mid) at
	($ (lossNm1.south) + (0,-\losssumarrowbase-1*\losssumarrowoffset+3.5*\losssumarrowoffset) $);
	
	\draw[->]
	(lossNm1.south) |- (lossNm1-mid)
	-- (sum.west |- lossNm1-mid);
	
	% loss N
	\coordinate (lossN-mid) at
	($ (lossN.south) + (0,-\losssumarrowbase-0*\losssumarrowoffset+3.5*\losssumarrowoffset) $);
	
	\draw[->]
	(lossN.south) |- (lossN-mid)
	-- (sum.west |- lossN-mid);

\end{tikzpicture}

==> figure/turnpike_implications.tex <==
\def\boxwidth{3.1cm}      % Box width
\def\boxheight{1.6cm}   % Box height (fits the tallest box, so that all boxes have the same height)
\def\colspacing{2.3cm}    % Horizontal spacing
\def\rowspacing{2.0cm}    % Vertical spacing

\begin{tikzpicture}[
	% Styles
	box/.style = {
		draw, rectangle,
		minimum width=\boxwidth,
		minimum height=\boxheight,
		text width=\dimexpr\boxwidth-0.3cm\relax, % automatic wrapping
		execute at end node={\endgraf\vspace{0.3cm}}, % space below the text for the theorem reference
		align=center
	},
	thmref/.style={anchor=south east, font=\footnotesize, inner sep=2pt}, % theorem reference in the bottom right of a box
	arrow/.style={-{Latex[length=3mm]}, thick},
	dashedarrow/.style={-{Latex[length=3mm]}, thick, dashed}
	]

	% Column 1
	\node[box] (exp) {Exponential\\Loss Decay};
	\node[thmref] at (exp.south east) {Asm.~\ref{ass:exp_reachability}};

	\node[box] (fcresnet) at ($(exp.center)+(0,-1.5*\rowspacing)$) {Fully Connected ResNet and Cross-Entropy};
	% Dashed arrow from new box (below) to exp
	\draw[dashedarrow] (fcresnet.north) -- (exp.south)
	node[midway, right]{Satisfaction by Thm.~\ref{thm:exponential_decrease_cross_entropy}};

	% Column 2
	\node[box, right=\colspacing of exp] (loss) {Loss Turnpike};

	% Arrow from Column 1 to 2
	\draw[arrow] (exp.east) -- (loss.west);
	\node[thmref] at (loss.south east) {Thm.~\ref{thm:turnpike_resnet}};

	% Early-exit joint training OCP below the loss turnpike
	\node[box] (ocp) at ($(loss.center)+(0,-1.5*\rowspacing)$) {Early-Exit Joint Training};
	\node[thmref] at (ocp.south east) {Eq.~\eqref{eq:fig_ee_training}};
	\draw[arrow] (ocp.north) -- (loss.south);

	% Column 3
	\node[box, right=\colspacing of loss, yshift=\rowspacing] (accuracy) {Accuracy Turnpike};
	\node[box, right=\colspacing of loss] (entropy) {Entropy Turnpike};
	\node[box, right=\colspacing of loss, yshift=-\rowspacing] (maxsoft) {Max Softmax\\Probability\\Turnpike};

	% Arrows from Column 2 to 3
	\draw[arrow] (loss.east) -- (accuracy.west);
	\node[thmref] at (accuracy.south east) {Thm.~\ref{thm:accuracy_turnpike_resnet}};

	\draw[arrow] (loss.east) -- (entropy.west);
	\node[thmref] at (entropy.south east) {Thm.~\ref{thm:entropy_turnpike}};

	\draw[arrow] (loss.east) -- (maxsoft.west);
	\node[thmref] at (maxsoft.south east) {Thm.~\ref{thm:maximum_softmax_probability_turnpike}};

	% Column 4
	\node[box, right=\colspacing of entropy, yshift=-0.5*\rowspacing] (finite) {Bounded and\\Correct Early\\Exiting};

	% Arrows from Column 3 to 4
	\draw[arrow] (entropy.east) -- (finite.west);
	\draw[arrow] (maxsoft.east) -- (finite.west);
	\node[thmref] at (finite.south east) {Thms.~\ref{thm:turnpikes_in_early_exiting_entropy}, \ref{thm:turnpikes_in_early_exiting_max_softmax}};

\end{tikzpicture}

